A Multi-Phase Gammatone Filterbank for Speech Separation via TasNet

In this work, we investigate if the learned encoder of the end-to-end convolutional time domain audio separation network (Conv-TasNet) is the key to its recent success, or if the encoder can just as well be replaced by a deterministic hand-crafted filterbank. Motivated by the resemblance of the trained encoder of Conv-TasNet to auditory filterbanks, we propose to employ a deterministic gammatone filterbank. In contrast to a common gammatone filterbank, our filters are restricted to 2 ms length to allow for low-latency processing. Inspired by the encoder learned by Conv-TasNet, in addition to the logarithmically spaced filters, the proposed filterbank holds multiple gammatone filters at the same center frequency with varying phase shifts. We show that replacing the learned encoder with our proposed multi-phase gammatone filterbank (MP-GTF) even leads to a scale-invariant source-to-noise ratio (SI-SNR) improvement of 0.7 dB. Furthermore, in contrast to using the learned encoder we show that the number of filters can be reduced from 512 to 128 without loss of performance.

==> encoderPlots.tex <==
\begin{tikzpicture}

\begin{groupplot}[group style={group size=5 by 1, horizontal sep=0.5cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Coeffs.},
x grid style={white!69.01960784313725!black},
xlabel={Time (ms)},
xmin=-0.5, xmax=15.5,
xtick style={color=black},
xtick={0,15},
xticklabels={0,2},
y grid style={white!69.01960784313725!black},
ylabel={Filter index $n$},
y label style={at={(-0.1,0.5)}},
ymin=-0.5, ymax=127.5,
ytick style={color=black},
ytick={0,127},
yticklabels={1,128},
height=0.7\linewidth,
width=0.32\linewidth
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=15.5, ymin=-0.5, ymax=127.5] {encoderPlots-000.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={$|\mathrm{FFT}|$},
x grid style={white!69.01960784313725!black},
xlabel={Freq. (Hz)},
xmin=-0.5, xmax=8.5,
xtick style={color=black},
xtick={0,8},
xticklabels={0,4000},
ytick style={draw=none},
yticklabels={},
ymin=-0.5, ymax=127.5,
height=0.7\linewidth,
width=0.32\linewidth
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=8.5, ymin=-0.5, ymax=127.5] {encoderPlots-001.png};



\nextgroupplot[
xshift=1cm,
tick align=outside,
tick pos=left,
title={Coeffs.},
x grid style={white!69.01960784313725!black},
xlabel={Time (ms)},
xmin=-0.5, xmax=15.5,
xtick style={color=black},
xtick={0,15},
xticklabels={0,2},
y grid style={white!69.01960784313725!black},
ylabel={Filter index $n$},
y label style={at={(-0.1,0.5)}},
ymin=-0.5, ymax=127.5,
ytick style={color=black},
ytick={0,127},
yticklabels={1,128},
height=0.7\linewidth,
width=0.32\linewidth
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=15.5, ymin=-0.5, ymax=127.5] {encoderPlots-002.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={$|\mathrm{FFT}|$},
x grid style={white!69.01960784313725!black},
xlabel={Freq. (Hz)},
xmin=-0.5, xmax=8.5,
xtick style={color=black},
xtick={0,8},
xticklabels={0,4000},
ytick style={draw=none},
yticklabels={},
ymin=-0.5, ymax=127.5,
height=0.7\linewidth,
width=0.32\linewidth
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=8.5, ymin=-0.5, ymax=127.5] {encoderPlots-003.png};
\end{groupplot}




\node at ({$(current bounding box.south west)!0.05!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.06!(current bounding box.north west)$})[
  scale=1.1,
  anchor=base west,
  text=black,
  rotate=0.0
]{(a) Learned Filterbank \ \ \ \ \ \ \ \ \ \ \ \ \ (b) Proposed MP-GTF     };

\end{tikzpicture}

==> tasnet.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{487.9940099bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31640365)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tasnetObjects.pdf}}%
    \put(0.15337286,0.10976397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{Encoder}\end{tabular}}}}%
    \put(0.485028261,0.06810268){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\times$\end{tabular}}}}%
    \put(0.50407571,0.13988926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{c} {\footnotesize Speaker}\\\vspace{1px} \\{\footnotesize Masks}\end{tabular}}}}%
    \put(0.33969257,0.04379104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{c} {\footnotesize Encoded}\\ \vspace{1px} \\ {\footnotesize Signal}\end{tabular}}}}%
     \small
    \put(0.0000247,0.04379104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{c} {\footnotesize Mixed}\\\vspace{1px} \\{\footnotesize Speech}\end{tabular}}}}%
    \put(0.04500247,0.08579104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{c} $x$\end{tabular}}}}%
    \put(0.36800247,0.08579104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{c} $X^+$\end{tabular}}}}%
    \put(0.9300247,0.08579104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{c} $\hat{x}_c$\end{tabular}}}}%
    \put(0.44900247,0.126588926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{c} $m_c$\end{tabular}}}}%
    \put(0.89416982,0.04379104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{c} {\footnotesize Speaker}\\\vspace{1px} \\{\footnotesize Signals}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tasnetObjects.pdf}}%
    \put(0.41683667,0.25090468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{c}\textbf{Separation}\\\vspace{1px} \\\textbf{Network }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tasnetObjects.pdf}}%
    \put(0.7004999,0.10976397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{Decoder}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{tasnetObjects.pdf}}%
    \put(0.12775133,0.06431935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{c}Filterbank + \\\vspace{1px} \\ReLU\end{tabular}}}}%
    \put(0.66804999,0.06284793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{c}Filterbank + \\\vspace{1px} \\Overlap-Add\end{tabular}}}}%
  \end{picture}%
\endgroup%

